Tsallis-thermometer: a QGP indicator for large and small collisional systems

The transverse momentum distribution of identified hadrons from recent years are analyzed within the thermodynamically consistent formulation of non-extensive statistics. A wide range of center-of-mass energies and average event multiplicities are studied for various hadron species. We demonstrate that the average event multiplicity is a key variable in the study of high-energy collisions and a smooth transition in the description from small to large systems is possible. For this purpose the non-extensive statistical approach is more than appropriate. The validity of the non-extensive description is explored in multiple ways: such as the calculation of integrated yields per unit rapidity, the analysis of radial flow and the consistency check of the thermodynamical variables. The 'Tsallis-thermometer' is introduced as an indicator of quark-gluon plasma in small collisional systems.

==> params/AuAu_013_Kpm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow K^\pm$ at $\sqrt{s_{NN}}=130$ GeV}
\label{tab:AuAu_013_Kpm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{622} & 1.095$\pm$0.044 & 0.170$\pm$0.017 & 2.98e+01$\pm$3.73e+00 & 24.19/23\\
\textsc{288} & 1.052$\pm$0.048 & 0.194$\pm$0.020 & 1.03e+01$\pm$1.01e+00 & 45.85/23\\
\textsc{21.3} & 1.174$\pm$0.118 & 0.115$\pm$0.038 & 1.20e+00$\pm$2.06e-01 & 11.93/9\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_013_pipm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow \pi^\pm$ at $\sqrt{s_{NN}}=130$ GeV}
\label{tab:AuAu_013_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{622} & 1.115$\pm$0.010 & 0.108$\pm$0.005 & 1.84e+03$\pm$2.00e+02 & 83.71/23\\
\textsc{288} & 1.127$\pm$0.010 & 0.103$\pm$0.005 & 9.89e+02$\pm$1.14e+02 & 126.65/23\\
\textsc{21.3} & 1.159$\pm$0.016 & 0.079$\pm$0.007 & 1.07e+02$\pm$1.79e+01 & 25.04/14\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_013_ppm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow p(\bar{p})$ at $\sqrt{s_{NN}}=130$ GeV}
\label{tab:AuAu_013_ppm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{622} & 1.000$\pm$0.000 & 0.281$\pm$0.008 & 3.06e+00$\pm$8.01e-02 & 83.22/31\\
\textsc{288} & 1.001$\pm$0.006 & 0.273$\pm$0.010 & 1.41e+00$\pm$3.32e-02 & 109.48/30\\
\textsc{21.3} & 1.059$\pm$0.094 & 0.178$\pm$0.036 & 1.34e-01$\pm$5.04e-03 & 29.74/13\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_02_K0s.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow K^0_s$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:AuAu_02_K0s}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{680} & 1.067$\pm$0.004 & 0.192$\pm$0.006 & 7.65e+01$\pm$6.55e+00 & 78.86/18\\
\textsc{424.5} & 1.066$\pm$0.003 & 0.201$\pm$0.005 & 4.00e+01$\pm$2.41e+00 & 63.84/18\\
\textsc{235.7} & 1.071$\pm$0.003 & 0.195$\pm$0.004 & 2.48e+01$\pm$1.09e+00 & 38.1/18\\
\textsc{90} & 1.080$\pm$0.002 & 0.187$\pm$0.003 & 1.09e+01$\pm$3.04e-01 & 14.45/18\\
\textsc{27} & 1.083$\pm$0.002 & 0.184$\pm$0.004 & 3.11e+00$\pm$8.57e-02 & 13.85/18\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_02_Kpm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow K^\pm$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:AuAu_02_Kpm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{680} & 1.033$\pm$0.014 & 0.220$\pm$0.007 & 2.55e+01$\pm$1.10e+00 & 62.24/27\\
\textsc{473} & 1.018$\pm$0.008 & 0.228$\pm$0.003 & 1.60e+01$\pm$2.06e-01 & 35.0/27\\
\textsc{287} & 1.045$\pm$0.014 & 0.207$\pm$0.007 & 1.16e+01$\pm$4.57e-01 & 41.15/27\\
\textsc{111} & 1.054$\pm$0.025 & 0.196$\pm$0.013 & 4.61e+00$\pm$2.61e-01 & 36.06/27\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_02_lambdapm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow \Lambda^0$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:AuAu_02_lambdapm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{680} & 1.009$\pm$0.005 & 0.294$\pm$0.008 & 2.32e+00$\pm$6.88e-02 & 307.28/39\\
\textsc{424.5} & 1.008$\pm$0.005 & 0.301$\pm$0.007 & 1.32e+00$\pm$2.66e-02 & 211.56/39\\
\textsc{235.7} & 1.027$\pm$0.005 & 0.276$\pm$0.007 & 9.12e-01$\pm$1.79e-02 & 259.77/39\\
\textsc{90} & 1.036$\pm$0.004 & 0.260$\pm$0.005 & 4.18e-01$\pm$4.62e-03 & 116.98/39\\
\textsc{27} & 1.056$\pm$0.004 & 0.226$\pm$0.006 & 1.51e-01$\pm$1.38e-03 & 67.45/39\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_02_pipm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow \pi^\pm$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:AuAu_02_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{680} & 1.101$\pm$0.004 & 0.126$\pm$0.002 & 1.56e+03$\pm$7.40e+01 & 174.59/29\\
\textsc{473} & 1.101$\pm$0.005 & 0.126$\pm$0.003 & 1.08e+03$\pm$5.31e+01 & 143.53/29\\
\textsc{287} & 1.109$\pm$0.004 & 0.122$\pm$0.002 & 6.96e+02$\pm$2.80e+01 & 74.72/29\\
\textsc{111} & 1.110$\pm$0.005 & 0.116$\pm$0.003 & 3.05e+02$\pm$1.49e+01 & 40.47/29\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/AuAu_02_ppm.tex <==
\begin{table}[H]
{\small
\caption{AuAu$\rightarrow p(\bar{p})$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:AuAu_02_ppm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{680} & 1.000$\pm$0.000 & 0.308$\pm$0.005 & 2.32e+00$\pm$3.67e-02 & 631.47/51\\
\textsc{473} & 1.001$\pm$0.004 & 0.303$\pm$0.006 & 1.65e+00$\pm$2.61e-02 & 541.61/51\\
\textsc{287} & 1.000$\pm$0.003 & 0.301$\pm$0.008 & 9.54e-01$\pm$1.67e-02 & 398.81/49\\
\textsc{111} & 1.095$\pm$0.027 & 0.205$\pm$0.014 & 7.63e-01$\pm$2.26e-02 & 199.62/49\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/CuCu_02_K0s.tex <==
\begin{table}[H]
{\small
\caption{CuCu$\rightarrow K^0_s$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:CuCu_02_K0s}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{175} & 1.081$\pm$0.002 & 0.175$\pm$0.003 & 2.62e+01$\pm$1.29e+00 & 25.61/19\\
\textsc{121} & 1.081$\pm$0.002 & 0.177$\pm$0.003 & 1.69e+01$\pm$6.51e-01 & 20.49/19\\
\textsc{83} & 1.083$\pm$0.002 & 0.177$\pm$0.003 & 1.10e+01$\pm$3.80e-01 & 19.08/19\\
\textsc{56} & 1.084$\pm$0.002 & 0.179$\pm$0.003 & 6.85e+00$\pm$2.00e-01 & 14.65/19\\
\textsc{32} & 1.089$\pm$0.002 & 0.174$\pm$0.003 & 3.80e+00$\pm$1.11e-01 & 13.18/19\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/CuCu_02_Phi.tex <==
\begin{table}[H]
{\small
\caption{CuCu$\rightarrow \Phi$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:CuCu_02_Phi}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{175} & 1.045$\pm$0.009 & 0.264$\pm$0.007 & 7.95e-01$\pm$7.75e-03 & 18.58/11\\
\textsc{121} & 1.070$\pm$0.007 & 0.241$\pm$0.006 & 6.00e-01$\pm$4.82e-03 & 12.46/11\\
\textsc{83} & 1.065$\pm$0.007 & 0.242$\pm$0.005 & 4.18e-01$\pm$2.73e-03 & 10.09/11\\
\textsc{56} & 1.080$\pm$0.008 & 0.232$\pm$0.007 & 2.86e-01$\pm$2.12e-03 & 17.7/11\\
\textsc{36} & 1.073$\pm$0.010 & 0.229$\pm$0.008 & 1.74e-01$\pm$1.27e-03 & 21.73/11\\
\textsc{24} & 1.079$\pm$0.007 & 0.221$\pm$0.006 & 1.17e-01$\pm$5.33e-04 & 9.12/11\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/CuCu_02_lambdapm.tex <==
\begin{table}[H]
{\small
\caption{CuCu$\rightarrow \Lambda^0$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:CuCu_02_lambdapm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{175} & 1.037$\pm$0.004 & 0.247$\pm$0.006 & 1.03e+00$\pm$2.06e-02 & 212.47/35\\
\textsc{121} & 1.038$\pm$0.004 & 0.250$\pm$0.006 & 6.08e-01$\pm$9.60e-03 & 172.54/35\\
\textsc{83} & 1.039$\pm$0.002 & 0.248$\pm$0.004 & 4.39e-01$\pm$3.88e-03 & 63.9/35\\
\textsc{56} & 1.045$\pm$0.004 & 0.242$\pm$0.005 & 2.78e-01$\pm$2.82e-03 & 109.51/35\\
\textsc{32} & 1.053$\pm$0.004 & 0.228$\pm$0.005 & 1.50e-01$\pm$1.27e-03 & 88.93/35\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/CuCu_02_omegapm.tex <==
\begin{table}[H]
{\small
\caption{CuCu$\rightarrow \Omega^\pm$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:CuCu_02_omegapm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{175} & 1.011$\pm$0.008 & 0.351$\pm$0.021 & 7.98e-03$\pm$3.60e-05 & 15.29/2\\
\textsc{121} & 1.000$\pm$0.001 & 0.353$\pm$0.023 & 4.93e-03$\pm$3.09e-05 & 10.84/2\\
\textsc{83} & 1.057$\pm$0.021 & 0.298$\pm$0.018 & 4.46e-03$\pm$1.12e-05 & 2.93/2\\
\textsc{56} & 1.086$\pm$0.038 & 0.265$\pm$0.034 & 3.28e-03$\pm$1.61e-05 & 8.17/2\\
\textsc{32} & 1.060$\pm$0.032 & 0.288$\pm$0.038 & 1.09e-03$\pm$3.28e-06 & 7.62/2\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/CuCu_02_xipm.tex <==
\begin{table}[H]
{\small
\caption{CuCu$\rightarrow \Xi^\pm$ at $\sqrt{s_{NN}}=200$ GeV}
\label{tab:CuCu_02_xipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{175} & 1.031$\pm$0.005 & 0.290$\pm$0.008 & 5.80e-02$\pm$3.35e-04 & 27.99/19\\
\textsc{121} & 1.028$\pm$0.005 & 0.296$\pm$0.008 & 3.57e-02$\pm$1.70e-04 & 35.5/19\\
\textsc{83} & 1.043$\pm$0.005 & 0.278$\pm$0.008 & 2.64e-02$\pm$1.11e-04 & 35.07/19\\
\textsc{56} & 1.045$\pm$0.006 & 0.267$\pm$0.010 & 1.98e-02$\pm$9.09e-05 & 54.13/19\\
\textsc{32} & 1.044$\pm$0.005 & 0.270$\pm$0.009 & 8.80e-03$\pm$2.57e-05 & 64.35/19\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_K0s.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow K^0_s$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_K0s}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.091$\pm$0.006 & 0.215$\pm$0.009 & 1.40e+02$\pm$1.35e+01 & 441.07/30\\
\textsc{1294} & 1.094$\pm$0.006 & 0.214$\pm$0.008 & 1.16e+02$\pm$1.05e+01 & 396.89/30\\
\textsc{966} & 1.102$\pm$0.005 & 0.208$\pm$0.008 & 9.28e+01$\pm$8.09e+00 & 397.36/30\\
\textsc{537} & 1.111$\pm$0.004 & 0.201$\pm$0.007 & 5.49e+01$\pm$3.93e+00 & 294.64/30\\
\textsc{205} & 1.121$\pm$0.003 & 0.193$\pm$0.004 & 2.17e+01$\pm$8.83e-01 & 113.2/30\\
\textsc{55} & 1.132$\pm$0.002 & 0.182$\pm$0.002 & 6.03e+00$\pm$1.02e-01 & 28.51/30\\
\textsc{13} & 1.146$\pm$0.003 & 0.161$\pm$0.003 & 1.74e+00$\pm$3.15e-02 & 41.48/29\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_Kpm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow K^\pm$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_Kpm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.044$\pm$0.002 & 0.263$\pm$0.001 & 4.88e+01$\pm$2.74e-01 & 5.92/69\\
\textsc{1294} & 1.050$\pm$0.002 & 0.259$\pm$0.001 & 4.15e+01$\pm$2.36e-01 & 7.15/69\\
\textsc{966} & 1.055$\pm$0.002 & 0.255$\pm$0.001 & 3.18e+01$\pm$1.65e-01 & 6.41/69\\
\textsc{649} & 1.066$\pm$0.002 & 0.246$\pm$0.001 & 2.27e+01$\pm$1.10e-01 & 6.11/69\\
\textsc{426} & 1.077$\pm$0.002 & 0.235$\pm$0.001 & 1.58e+01$\pm$7.58e-02 & 6.59/69\\
\textsc{261} & 1.090$\pm$0.002 & 0.222$\pm$0.001 & 1.05e+01$\pm$4.64e-02 & 6.16/69\\
\textsc{149} & 1.103$\pm$0.003 & 0.208$\pm$0.002 & 6.55e+00$\pm$4.13e-02 & 13.55/69\\
\textsc{76} & 1.115$\pm$0.003 & 0.196$\pm$0.002 & 3.60e+00$\pm$2.06e-02 & 12.33/69\\
\textsc{35} & 1.129$\pm$0.003 & 0.184$\pm$0.002 & 1.78e+00$\pm$9.17e-03 & 11.74/69\\
\textsc{13} & 1.104$\pm$0.009 & 0.198$\pm$0.006 & 5.19e-01$\pm$5.36e-03 & 116.63/69\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_Kstar.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow K^{*0}$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_Kstar}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.133$\pm$0.013 & 0.263$\pm$0.031 & 6.96e+00$\pm$1.19e+00 & 73.97/10\\
\textsc{1294} & 1.138$\pm$0.010 & 0.243$\pm$0.024 & 7.38e+00$\pm$1.11e+00 & 50.25/10\\
\textsc{966} & 1.147$\pm$0.017 & 0.248$\pm$0.038 & 4.66e+00$\pm$8.72e-01 & 88.12/10\\
\textsc{649} & 1.143$\pm$0.012 & 0.254$\pm$0.029 & 3.94e+00$\pm$5.69e-01 & 60.75/10\\
\textsc{426} & 1.135$\pm$0.007 & 0.263$\pm$0.019 & 2.85e+00$\pm$2.38e-01 & 26.9/10\\
\textsc{261} & 1.140$\pm$0.008 & 0.252$\pm$0.019 & 2.00e+00$\pm$1.51e-01 & 25.18/10\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_Lambda.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow \Lambda^0$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_Lambda}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.007$\pm$0.008 & 0.414$\pm$0.015 & 4.03e+00$\pm$1.48e-01 & 163.24/28\\
\textsc{1294} & 1.014$\pm$0.009 & 0.405$\pm$0.016 & 3.52e+00$\pm$1.30e-01 & 167.8/28\\
\textsc{966} & 1.025$\pm$0.008 & 0.389$\pm$0.015 & 2.92e+00$\pm$1.00e-01 & 161.85/28\\
\textsc{537} & 1.044$\pm$0.008 & 0.357$\pm$0.013 & 1.95e+00$\pm$5.94e-02 & 157.03/28\\
\textsc{205} & 1.070$\pm$0.005 & 0.307$\pm$0.009 & 9.97e-01$\pm$1.83e-02 & 81.88/28\\
\textsc{55} & 1.089$\pm$0.004 & 0.275$\pm$0.006 & 2.92e-01$\pm$2.72e-03 & 40.99/28\\
\textsc{13} & 1.092$\pm$0.003 & 0.254$\pm$0.004 & 6.43e-02$\pm$1.87e-04 & 8.45/26\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_Phi.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow \Phi$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_Phi}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.114$\pm$0.012 & 0.265$\pm$0.024 & 3.96e+00$\pm$4.23e-01 & 95.27/14\\
\textsc{1294} & 1.118$\pm$0.013 & 0.262$\pm$0.025 & 3.50e+00$\pm$3.61e-01 & 101.41/14\\
\textsc{966} & 1.111$\pm$0.012 & 0.282$\pm$0.023 & 2.39e+00$\pm$1.85e-01 & 85.75/14\\
\textsc{649} & 1.111$\pm$0.010 & 0.279$\pm$0.021 & 1.94e+00$\pm$1.35e-01 & 65.38/14\\
\textsc{426} & 1.124$\pm$0.009 & 0.262$\pm$0.017 & 1.44e+00$\pm$7.52e-02 & 52.83/14\\
\textsc{261} & 1.122$\pm$0.007 & 0.269$\pm$0.014 & 8.20e-01$\pm$2.96e-02 & 32.17/14\\
\textsc{55} & 1.105$\pm$0.014 & 0.285$\pm$0.015 & 1.63e-01$\pm$2.10e-03 & 5.45/8\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_omegapm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow \Omega^\pm$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_omegapm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1447} & 1.002$\pm$0.007 & 0.464$\pm$0.014 & 2.35e-02$\pm$9.27e-05 & 24.04/23\\
\textsc{966} & 1.008$\pm$0.008 & 0.474$\pm$0.015 & 1.46e-02$\pm$4.76e-05 & 25.4/23\\
\textsc{537} & 1.001$\pm$0.001 & 0.467$\pm$0.003 & 8.07e-03$\pm$6.45e-06 & 20.15/23\\
\textsc{205} & 1.029$\pm$0.015 & 0.412$\pm$0.049 & 2.92e-03$\pm$1.73e-05 & 44.25/21\\
\textsc{55} & 1.109$\pm$1.763 & 0.308$\pm$0.012 & 9.70e-04$\pm$4.87e-07 & 26.33/17\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_pipm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow \pi^\pm$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.098$\pm$0.002 & 0.153$\pm$0.002 & 2.36e+03$\pm$8.22e+01 & 40.33/65\\
\textsc{1294} & 1.102$\pm$0.002 & 0.151$\pm$0.002 & 2.02e+03$\pm$7.03e+01 & 41.61/65\\
\textsc{966} & 1.105$\pm$0.002 & 0.149$\pm$0.002 & 1.55e+03$\pm$5.31e+01 & 41.1/65\\
\textsc{649} & 1.110$\pm$0.002 & 0.146$\pm$0.002 & 1.08e+03$\pm$3.68e+01 & 39.93/65\\
\textsc{426} & 1.116$\pm$0.002 & 0.141$\pm$0.002 & 7.59e+02$\pm$2.48e+01 & 34.52/65\\
\textsc{261} & 1.122$\pm$0.002 & 0.135$\pm$0.002 & 5.16e+02$\pm$1.58e+01 & 28.78/65\\
\textsc{149} & 1.128$\pm$0.002 & 0.129$\pm$0.002 & 3.26e+02$\pm$9.55e+00 & 22.75/65\\
\textsc{76} & 1.135$\pm$0.002 & 0.122$\pm$0.001 & 1.91e+02$\pm$5.10e+00 & 15.27/65\\
\textsc{35} & 1.141$\pm$0.002 & 0.116$\pm$0.001 & 9.84e+01$\pm$2.47e+00 & 10.83/65\\
\textsc{13} & 1.146$\pm$0.002 & 0.107$\pm$0.001 & 4.57e+01$\pm$1.03e+00 & 20.2/65\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_ppm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow p(\bar{p})$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_ppm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1601} & 1.000$\pm$0.000 & 0.418$\pm$0.002 & 3.16e+00$\pm$1.93e-02 & 136.85/81\\
\textsc{1294} & 1.000$\pm$0.000 & 0.417$\pm$0.002 & 2.64e+00$\pm$1.42e-02 & 130.48/81\\
\textsc{966} & 1.000$\pm$0.000 & 0.411$\pm$0.002 & 2.11e+00$\pm$1.05e-02 & 106.2/81\\
\textsc{649} & 1.000$\pm$0.001 & 0.404$\pm$0.002 & 1.47e+00$\pm$5.84e-03 & 68.62/81\\
\textsc{426} & 1.000$\pm$0.000 & 0.395$\pm$0.002 & 9.77e-01$\pm$3.31e-03 & 57.89/81\\
\textsc{261} & 1.017$\pm$0.003 & 0.359$\pm$0.003 & 7.40e-01$\pm$2.48e-03 & 33.23/81\\
\textsc{149} & 1.036$\pm$0.003 & 0.326$\pm$0.002 & 5.09e-01$\pm$1.43e-03 & 26.61/81\\
\textsc{76} & 1.044$\pm$0.005 & 0.308$\pm$0.005 & 2.66e-01$\pm$1.17e-03 & 74.18/81\\
\textsc{35} & 1.079$\pm$0.005 & 0.259$\pm$0.004 & 1.95e-01$\pm$7.60e-04 & 82.18/81\\
\textsc{13} & 1.121$\pm$0.006 & 0.209$\pm$0.004 & 1.04e-01$\pm$3.71e-04 & 113.84/81\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_2_xipm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow \Xi^\pm$ at $\sqrt{s_{NN}}=2760$ GeV}
\label{tab:PbPb_2_xipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{1447} & 1.024$\pm$0.007 & 0.384$\pm$0.012 & 3.07e-01$\pm$3.65e-03 & 581.3/51\\
\textsc{966} & 1.005$\pm$0.004 & 0.425$\pm$0.007 & 1.50e-01$\pm$8.06e-04 & 136.66/51\\
\textsc{537} & 1.024$\pm$0.004 & 0.393$\pm$0.007 & 9.73e-02$\pm$4.22e-04 & 133.03/51\\
\textsc{205} & 1.030$\pm$0.003 & 0.376$\pm$0.005 & 3.61e-02$\pm$7.09e-05 & 43.16/47\\
\textsc{55} & 1.034$\pm$0.007 & 0.366$\pm$0.009 & 7.92e-03$\pm$1.42e-05 & 60.07/37\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_5_Kpm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow K^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:PbPb_5_Kpm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{2047} & 1.075$\pm$0.004 & 0.253$\pm$0.005 & 1.27e+02$\pm$4.38e+00 & 324.84/42\\
\textsc{1661.5} & 1.078$\pm$0.004 & 0.251$\pm$0.006 & 1.04e+02$\pm$3.80e+00 & 357.29/42\\
\textsc{1265} & 1.083$\pm$0.004 & 0.249$\pm$0.005 & 7.96e+01$\pm$2.43e+00 & 299.27/42\\
\textsc{860.7} & 1.092$\pm$0.003 & 0.240$\pm$0.004 & 5.76e+01$\pm$1.61e+00 & 256.21/42\\
\textsc{565.2} & 1.100$\pm$0.003 & 0.232$\pm$0.003 & 3.98e+01$\pm$8.93e-01 & 188.56/42\\
\textsc{353.7} & 1.111$\pm$0.002 & 0.220$\pm$0.003 & 2.67e+01$\pm$4.60e-01 & 116.71/42\\
\textsc{206.4} & 1.121$\pm$0.002 & 0.207$\pm$0.002 & 1.68e+01$\pm$2.36e-01 & 83.72/42\\
\textsc{106.9} & 1.132$\pm$0.001 & 0.197$\pm$0.001 & 9.16e+00$\pm$6.95e-02 & 24.13/42\\
\textsc{50} & 1.141$\pm$0.001 & 0.186$\pm$0.001 & 4.51e+00$\pm$1.95e-02 & 10.09/42\\
\textsc{19.5} & 1.147$\pm$0.001 & 0.176$\pm$0.001 & 1.87e+00$\pm$6.59e-03 & 9.11/42\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_5_pipm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow \pi^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:PbPb_5_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{2047} & 1.107$\pm$0.002 & 0.149$\pm$0.003 & 6.29e+03$\pm$3.85e+02 & 373.23/37\\
\textsc{1661.5} & 1.110$\pm$0.002 & 0.147$\pm$0.003 & 5.26e+03$\pm$2.81e+02 & 347.93/37\\
\textsc{1265} & 1.113$\pm$0.002 & 0.147$\pm$0.003 & 3.97e+03$\pm$2.03e+02 & 326.9/37\\
\textsc{860.7} & 1.117$\pm$0.002 & 0.145$\pm$0.002 & 2.74e+03$\pm$1.26e+02 & 246.69/37\\
\textsc{565.2} & 1.121$\pm$0.002 & 0.141$\pm$0.002 & 1.89e+03$\pm$8.26e+01 & 231.0/37\\
\textsc{353.7} & 1.127$\pm$0.001 & 0.136$\pm$0.002 & 1.27e+03$\pm$4.89e+01 & 145.03/37\\
\textsc{206.4} & 1.132$\pm$0.001 & 0.131$\pm$0.002 & 7.88e+02$\pm$2.55e+01 & 94.1/37\\
\textsc{106.9} & 1.137$\pm$0.001 & 0.126$\pm$0.001 & 4.34e+02$\pm$1.26e+01 & 42.19/37\\
\textsc{50} & 1.141$\pm$0.001 & 0.122$\pm$0.001 & 2.15e+02$\pm$5.52e+00 & 29.06/37\\
\textsc{19.5} & 1.145$\pm$0.001 & 0.115$\pm$0.001 & 9.86e+01$\pm$2.47e+00 & 26.71/37\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/PbPb_5_ppm.tex <==
\begin{table}[H]
{\small
\caption{PbPb$\rightarrow p(\bar{p})$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:PbPb_5_ppm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{2047} & 1.013$\pm$0.006 & 0.433$\pm$0.011 & 6.34e+00$\pm$1.73e-01 & 553.33/40\\
\textsc{1661.5} & 1.014$\pm$0.006 & 0.430$\pm$0.010 & 5.25e+00$\pm$1.22e-01 & 565.32/40\\
\textsc{1265} & 1.019$\pm$0.006 & 0.421$\pm$0.009 & 4.16e+00$\pm$8.42e-02 & 547.95/40\\
\textsc{860.7} & 1.027$\pm$0.006 & 0.404$\pm$0.008 & 3.13e+00$\pm$5.50e-02 & 469.59/40\\
\textsc{565.2} & 1.039$\pm$0.005 & 0.379$\pm$0.008 & 2.36e+00$\pm$3.59e-02 & 420.33/40\\
\textsc{353.7} & 1.052$\pm$0.005 & 0.349$\pm$0.007 & 1.74e+00$\pm$2.38e-02 & 344.71/40\\
\textsc{206.4} & 1.071$\pm$0.004 & 0.316$\pm$0.005 & 1.22e+00$\pm$1.24e-02 & 215.53/40\\
\textsc{106.9} & 1.094$\pm$0.003 & 0.271$\pm$0.004 & 8.96e-01$\pm$7.88e-03 & 132.66/40\\
\textsc{50} & 1.099$\pm$0.002 & 0.257$\pm$0.003 & 4.53e-01$\pm$2.05e-03 & 43.67/40\\
\textsc{19.5} & 1.109$\pm$0.003 & 0.232$\pm$0.003 & 2.18e-01$\pm$9.55e-04 & 57.69/40\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/mult_ALL_A.tex <==
\begin{table}[H]
\caption{Fitted parameters of \eref{eq:parametrization_A}}
\label{tab:mult_ALL_A}
\begin{indented}
\item[]
\begin{tabular}{@{}cccc}
\br
    \textbf{Hadron} &  $A_0$   & $A_1$  & $A_2  $ \\
\mr
$\pi^\pm$ & 1.06e-04 $\pm$ 6.39e+01 & 2.847 $\pm$ 5.990 & 2.150 $\pm$ 0.115\\
$K^\pm$ & 3.30e-01 $\pm$ 1.15e+00 & 2.24e-06 $\pm$ 7.83e-02 & 5.02e-02 $\pm$ 2.60e-03\\
$K^0_s$ & 2.00e-01 $\pm$ 2.87e-01 & 1.11e-09 $\pm$ 2.38e-02 & 6.31e-02 $\pm$ 1.97e-03\\
$K^{*0}$ & 1.63e-02 $\pm$ 5.05e-02 & 6.83e-09 $\pm$ 5.96e-03 & 1.60e-03 $\pm$ 1.51e-04\\
$p(\bar{p})$ & 1.32e-02 $\pm$ 1.64e-01 & 6.60e-03 $\pm$ 1.87e-02 & 3.15e-03 $\pm$ 2.40e-04\\
$\Phi$ & 4.95e-03 $\pm$ 2.67e-02 & 1.61e-09 $\pm$ 3.46e-03 & 1.41e-03 $\pm$ 1.30e-04\\
$\Lambda^0$ & 6.11e-10 $\pm$ 1.36e-02 & 1.25e-03 $\pm$ 1.82e-03 & 3.51e-03 $\pm$ 1.55e-04\\
$\Xi^{\pm}$ & 7.77e-09 $\pm$ 1.43e-03 & 1.01e-05 $\pm$ 1.75e-04 & 2.86e-04 $\pm$ 1.54e-05\\
$\Omega^\pm$ & 1.55e-07 $\pm$ 1.82e-04 & 1.33e-09 $\pm$ 1.85e-05 & 1.42e-05 $\pm$ 1.05e-06\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/mult_ALL_T.tex <==
\begin{table}[H]
\caption{Fitted parameters of \eref{eq:parametrization_T}}
\label{tab:mult_ALL_T}
\begin{indented}
\item[]
\begin{tabular}{@{}cccc}
\br
    \textbf{Hadron} &  $T_0$ (GeV)  & $T_1$ (GeV) & $T_2 (GeV) $ \\
\mr
$\pi^\pm$ & 1.15e-02 $\pm$ 1.48e-02 & 7.17e-03 $\pm$ 1.35e-03 & 2.24e-02 $\pm$ 1.54e-03\\
$K^\pm$ & 6.42e-02 $\pm$ 6.33e-02 & 7.86e-03 $\pm$ 6.51e-03 & 4.54e-02 $\pm$ 4.22e-03\\
$K^0_s$ & 4.06e-03 $\pm$ 1.23e-02 & 1.41e-02 $\pm$ 1.18e-03 & 5.14e-02 $\pm$ 3.87e-03\\
$K^{*0}$ & 3.34e-04 $\pm$ 1.13e-02 & 2.14e-02 $\pm$ 1.66e-03 & 8.33e-02 $\pm$ 1.10e-02\\
$p(\bar{p})$ & 1.31e-03 $\pm$ 2.05e-02 & 1.52e-02 $\pm$ 2.35e-03 & 1.14e-01 $\pm$ 6.35e-03\\
$\Phi$ & 0.00e+00 $\pm$ 6.83e-17 & 2.73e-02 $\pm$ 1.25e-03 & 5.72e-02 $\pm$ 8.48e-03\\
$\Lambda^0$ & 1.18e-04 $\pm$ 2.06e-03 & 2.06e-02 $\pm$ 7.08e-04 & 8.80e-02 $\pm$ 5.85e-03\\
$\Xi^{\pm}$ & 2.95e-04 $\pm$ 4.64e-03 & 2.70e-02 $\pm$ 1.10e-03 & 9.42e-02 $\pm$ 7.26e-03\\
$\Omega^\pm$ & 2.73e-06 $\pm$ 4.31e-04 & 3.05e-02 $\pm$ 2.95e-03 & 1.06e-01 $\pm$ 1.31e-02\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/mult_ALL_q.tex <==
\begin{table}[H]
\caption{Fitted parameters of \eref{eq:parametrization_q}}
\label{tab:mult_ALL_q}
\begin{indented}
\item[]
\begin{tabular}{@{}cccc}
\br
    \textbf{Hadron} &  $q_0$   & $q_1$  & $q_2  $ \\
\mr
$\pi^\pm$ & 1.023 $\pm$ 0.058 & 1.25e-02 $\pm$ 5.34e-03 & -1.24e-02 $\pm$ 2.84e-03\\
$K^\pm$ & 1.000 $\pm$ 0.001 & 1.73e-02 $\pm$ 3.79e-04 & -2.43e-02 $\pm$ 3.64e-03\\
$K^0_s$ & 1.013 $\pm$ 0.009 & 1.47e-02 $\pm$ 8.45e-04 & -1.29e-02 $\pm$ 2.55e-03\\
$K^{*0}$ & 1.144 $\pm$ 0.006 & 3.71e-07 $\pm$ 6.27e-05 & -1.37e-02 $\pm$ 5.76e-03\\
$p(\bar{p})$ & 1.102 $\pm$ 0.024 & 8.62e-03 $\pm$ 2.48e-03 & -7.80e-02 $\pm$ 5.69e-03\\
$\Phi$ & 1.038 $\pm$ 0.020 & 1.28e-02 $\pm$ 2.03e-03 & -2.51e-02 $\pm$ 5.35e-03\\
$\Lambda^0$ & 1.057 $\pm$ 0.010 & 9.82e-03 $\pm$ 9.68e-04 & -4.79e-02 $\pm$ 3.22e-03\\
$\Xi^{\pm}$ & 1.121 $\pm$ 0.014 & 3.38e-03 $\pm$ 1.37e-03 & -7.12e-02 $\pm$ 4.52e-03\\
$\Omega^\pm$ & 1.181 $\pm$ 0.023 & 5.54e-09 $\pm$ 8.94e-06 & -9.95e-02 $\pm$ 1.86e-02\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/pPb_5_K0s_2.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow K^0_s$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_K0s_2}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.121$\pm$0.001 & 0.237$\pm$0.002 & 2.84e+00$\pm$1.49e-02 & 9.34/31\\
\textsc{36.2} & 1.124$\pm$0.001 & 0.233$\pm$0.002 & 2.29e+00$\pm$1.24e-02 & 10.96/31\\
\textsc{30.5} & 1.131$\pm$0.001 & 0.226$\pm$0.001 & 2.07e+00$\pm$9.61e-03 & 9.2/31\\
\textsc{23.2} & 1.136$\pm$0.001 & 0.216$\pm$0.001 & 1.68e+00$\pm$6.58e-03 & 7.64/31\\
\textsc{16.1} & 1.132$\pm$0.003 & 0.216$\pm$0.003 & 1.10e+00$\pm$8.82e-03 & 35.3/31\\
\textsc{9.8} & 1.147$\pm$0.001 & 0.189$\pm$0.001 & 8.94e-01$\pm$3.31e-03 & 9.6/31\\
\textsc{4.3} & 1.164$\pm$0.003 & 0.154$\pm$0.003 & 5.87e-01$\pm$4.53e-03 & 57.45/31\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_Kpm.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow K^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_Kpm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.127$\pm$0.001 & 0.232$\pm$0.002 & 2.99e+00$\pm$2.32e-02 & 42.67/48\\
\textsc{36.2} & 1.131$\pm$0.001 & 0.226$\pm$0.002 & 2.48e+00$\pm$1.71e-02 & 38.81/48\\
\textsc{30.5} & 1.135$\pm$0.001 & 0.219$\pm$0.002 & 2.18e+00$\pm$1.35e-02 & 33.19/48\\
\textsc{23.2} & 1.139$\pm$0.001 & 0.212$\pm$0.001 & 1.76e+00$\pm$7.53e-03 & 18.86/48\\
\textsc{16.1} & 1.144$\pm$0.001 & 0.200$\pm$0.001 & 1.33e+00$\pm$5.42e-03 & 19.66/48\\
\textsc{9.8} & 1.149$\pm$0.001 & 0.185$\pm$0.001 & 9.19e-01$\pm$2.65e-03 & 12.38/48\\
\textsc{4.3} & 1.155$\pm$0.001 & 0.160$\pm$0.001 & 4.88e-01$\pm$1.04e-03 & 8.97/48\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_Kpm_2.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow K^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_Kpm_2}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.132$\pm$0.002 & 0.234$\pm$0.001 & 2.94e+00$\pm$5.79e-03 & 0.82/28\\
\textsc{36.2} & 1.140$\pm$0.003 & 0.227$\pm$0.001 & 2.46e+00$\pm$4.82e-03 & 0.94/28\\
\textsc{30.5} & 1.147$\pm$0.003 & 0.220$\pm$0.001 & 2.17e+00$\pm$5.05e-03 & 1.32/28\\
\textsc{23.2} & 1.154$\pm$0.003 & 0.210$\pm$0.001 & 1.77e+00$\pm$3.80e-03 & 1.27/28\\
\textsc{16.1} & 1.162$\pm$0.003 & 0.196$\pm$0.001 & 1.37e+00$\pm$2.88e-03 & 1.4/28\\
\textsc{9.8} & 1.169$\pm$0.004 & 0.179$\pm$0.001 & 9.44e-01$\pm$2.65e-03 & 3.05/28\\
\textsc{4.3} & 1.168$\pm$0.003 & 0.156$\pm$0.001 & 5.22e-01$\pm$1.24e-03 & 3.15/28\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_Kstar.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow K^{*0}$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_Kstar}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{36.2} & 1.107$\pm$0.004 & 0.351$\pm$0.008 & 8.04e-02$\pm$4.11e-04 & 27.71/19\\
\textsc{23.2} & 1.117$\pm$0.005 & 0.325$\pm$0.009 & 5.54e-02$\pm$2.61e-04 & 27.27/19\\
\textsc{16.1} & 1.126$\pm$0.003 & 0.298$\pm$0.005 & 4.85e-02$\pm$1.26e-04 & 10.0/19\\
\textsc{9.8} & 1.122$\pm$0.007 & 0.289$\pm$0.011 & 2.69e-02$\pm$1.29e-04 & 34.6/19\\
\textsc{4.17} & 1.163$\pm$0.008 & 0.213$\pm$0.007 & 2.40e-02$\pm$8.30e-05 & 22.4/14\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_Phi.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \Phi$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_Phi}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.104$\pm$0.006 & 0.369$\pm$0.010 & 7.55e-02$\pm$3.91e-04 & 25.4/17\\
\textsc{36.2} & 1.103$\pm$0.004 & 0.372$\pm$0.007 & 5.28e-02$\pm$1.62e-04 & 10.95/17\\
\textsc{30.5} & 1.099$\pm$0.007 & 0.381$\pm$0.012 & 3.94e-02$\pm$1.85e-04 & 29.07/17\\
\textsc{23.2} & 1.116$\pm$0.004 & 0.350$\pm$0.008 & 3.53e-02$\pm$1.16e-04 & 18.08/17\\
\textsc{16.1} & 1.129$\pm$0.004 & 0.317$\pm$0.006 & 3.07e-02$\pm$8.01e-05 & 13.61/17\\
\textsc{9.8} & 1.125$\pm$0.003 & 0.307$\pm$0.004 & 1.74e-02$\pm$2.12e-05 & 3.65/16\\
\textsc{4.3} & 1.149$\pm$0.004 & 0.246$\pm$0.005 & 1.07e-02$\pm$1.64e-05 & 7.11/16\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_lambda_2.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \Lambda^0$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_lambda_2}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.057$\pm$0.006 & 0.389$\pm$0.008 & 1.36e-01$\pm$6.15e-04 & 16.26/17\\
\textsc{36.2} & 1.043$\pm$0.008 & 0.411$\pm$0.012 & 9.17e-02$\pm$5.12e-04 & 28.19/17\\
\textsc{30.5} & 1.070$\pm$0.006 & 0.362$\pm$0.009 & 1.07e-01$\pm$5.43e-04 & 26.72/17\\
\textsc{23.2} & 1.079$\pm$0.004 & 0.339$\pm$0.005 & 8.60e-02$\pm$2.26e-04 & 7.68/17\\
\textsc{16.1} & 1.092$\pm$0.004 & 0.308$\pm$0.006 & 6.99e-02$\pm$2.16e-04 & 12.8/17\\
\textsc{9.8} & 1.104$\pm$0.007 & 0.271$\pm$0.008 & 5.28e-02$\pm$2.41e-04 & 30.84/17\\
\textsc{4.3} & 1.122$\pm$0.003 & 0.227$\pm$0.003 & 2.44e-02$\pm$2.83e-05 & 2.59/17\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_omega.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \Omega^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_omega}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.000$\pm$0.001 & 0.526$\pm$0.027 & 7.41e-04$\pm$1.17e-06 & 6.47/5\\
\textsc{36.2} & 1.071$\pm$0.082 & 0.469$\pm$0.077 & 8.29e-04$\pm$1.79e-06 & 5.99/5\\
\textsc{30.5} & 1.000$\pm$0.000 & 0.547$\pm$0.008 & 4.21e-04$\pm$1.97e-07 & 6.14/5\\
\textsc{23.2} & 1.026$\pm$0.019 & 0.489$\pm$0.021 & 3.55e-04$\pm$3.56e-07 & 7.67/5\\
\textsc{16.1} & 1.060$\pm$0.037 & 0.439$\pm$0.056 & 2.53e-04$\pm$3.02e-07 & 6.41/5\\
\textsc{9.8} & 1.177$\pm$0.048 & 0.303$\pm$0.048 & 2.70e-04$\pm$4.12e-07 & 4.17/5\\
\textsc{4.3} & 1.242$\pm$0.092 & 0.232$\pm$0.048 & 1.25e-04$\pm$1.76e-07 & 1.15/1\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_pipm.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \pi^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.137$\pm$0.001 & 0.143$\pm$0.002 & 1.43e+02$\pm$4.34e+00 & 71.25/48\\
\textsc{36.2} & 1.139$\pm$0.001 & 0.141$\pm$0.002 & 1.18e+02$\pm$3.46e+00 & 66.46/48\\
\textsc{30.5} & 1.142$\pm$0.001 & 0.138$\pm$0.001 & 1.05e+02$\pm$2.87e+00 & 60.65/48\\
\textsc{23.2} & 1.143$\pm$0.001 & 0.134$\pm$0.001 & 8.64e+01$\pm$2.22e+00 & 55.5/48\\
\textsc{16.1} & 1.146$\pm$0.001 & 0.127$\pm$0.001 & 6.85e+01$\pm$1.60e+00 & 44.77/48\\
\textsc{9.8} & 1.149$\pm$0.001 & 0.117$\pm$0.001 & 5.16e+01$\pm$1.08e+00 & 33.88/48\\
\textsc{4.3} & 1.151$\pm$0.001 & 0.101$\pm$0.001 & 3.47e+01$\pm$4.90e-01 & 12.24/48\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_pipm_2.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \pi^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_pipm_2}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.161$\pm$0.004 & 0.128$\pm$0.003 & 1.83e+02$\pm$7.56e+00 & 27.43/31\\
\textsc{36.2} & 1.166$\pm$0.004 & 0.124$\pm$0.002 & 1.57e+02$\pm$6.01e+00 & 23.52/31\\
\textsc{30.5} & 1.166$\pm$0.004 & 0.122$\pm$0.002 & 1.37e+02$\pm$5.26e+00 & 24.22/31\\
\textsc{23.2} & 1.168$\pm$0.004 & 0.118$\pm$0.002 & 1.15e+02$\pm$4.21e+00 & 21.53/31\\
\textsc{16.1} & 1.168$\pm$0.003 & 0.113$\pm$0.002 & 8.95e+01$\pm$2.95e+00 & 17.89/31\\
\textsc{9.8} & 1.167$\pm$0.002 & 0.106$\pm$0.001 & 6.58e+01$\pm$1.68e+00 & 10.96/31\\
\textsc{4.3} & 1.161$\pm$0.001 & 0.096$\pm$0.001 & 4.07e+01$\pm$4.46e-01 & 2.08/31\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_ppm.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow p(\bar{p})$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_ppm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.076$\pm$0.003 & 0.337$\pm$0.004 & 2.83e-01$\pm$1.01e-03 & 55.85/46\\
\textsc{36.2} & 1.080$\pm$0.002 & 0.327$\pm$0.003 & 2.50e-01$\pm$6.82e-04 & 39.08/46\\
\textsc{30.5} & 1.090$\pm$0.003 & 0.310$\pm$0.003 & 2.30e-01$\pm$7.48e-04 & 58.39/46\\
\textsc{23.2} & 1.083$\pm$0.003 & 0.311$\pm$0.004 & 1.65e-01$\pm$6.41e-04 & 88.31/46\\
\textsc{16.1} & 1.105$\pm$0.002 & 0.266$\pm$0.002 & 1.60e-01$\pm$3.94e-04 & 41.46/46\\
\textsc{9.8} & 1.118$\pm$0.003 & 0.234$\pm$0.003 & 1.28e-01$\pm$4.09e-04 & 86.2/46\\
\textsc{4.3} & 1.141$\pm$0.002 & 0.183$\pm$0.002 & 7.13e-02$\pm$1.14e-04 & 24.58/46\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_ppm_2.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow p(\bar{p})$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_ppm_2}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.064$\pm$0.004 & 0.350$\pm$0.002 & 2.69e-01$\pm$4.14e-04 & 5.92/36\\
\textsc{36.2} & 1.067$\pm$0.010 & 0.342$\pm$0.006 & 2.16e-01$\pm$7.89e-04 & 36.35/36\\
\textsc{30.5} & 1.084$\pm$0.004 & 0.321$\pm$0.002 & 2.22e-01$\pm$3.37e-04 & 7.11/36\\
\textsc{23.2} & 1.096$\pm$0.010 & 0.297$\pm$0.006 & 2.05e-01$\pm$8.92e-04 & 66.58/36\\
\textsc{16.1} & 1.108$\pm$0.010 & 0.268$\pm$0.006 & 1.70e-01$\pm$6.98e-04 & 65.62/36\\
\textsc{9.8} & 1.121$\pm$0.006 & 0.236$\pm$0.004 & 1.11e-01$\pm$2.73e-04 & 22.99/36\\
\textsc{4.3} & 1.136$\pm$0.006 & 0.190$\pm$0.003 & 6.63e-02$\pm$1.40e-04 & 20.89/36\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_sigma.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \Sigma^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_sigma}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{36.2} & 1.055$\pm$0.022 & 0.445$\pm$0.038 & 7.83e-03$\pm$4.07e-05 & 5.69/3\\
\textsc{19.5} & 1.103$\pm$0.024 & 0.337$\pm$0.033 & 7.75e-03$\pm$4.95e-05 & 6.77/3\\
\textsc{7.1} & 1.088$\pm$0.056 & 0.315$\pm$0.068 & 2.00e-03$\pm$1.48e-05 & 13.86/3\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_xi0.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \Xi^0$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_xi0}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{35.6} & 1.001$\pm$0.001 & 0.515$\pm$0.009 & 1.77e-03$\pm$2.10e-06 & 12.02/7\\
\textsc{23.2} & 1.074$\pm$0.398 & 0.394$\pm$0.003 & 1.75e-03$\pm$2.35e-07 & 0.56/7\\
\textsc{16.1} & 1.122$\pm$0.015 & 0.348$\pm$0.028 & 1.21e-03$\pm$2.39e-06 & 7.4/7\\
\textsc{7.1} & 1.065$\pm$0.013 & 0.381$\pm$0.026 & 3.91e-04$\pm$3.96e-07 & 4.1/7\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pPb_5_xipm.tex <==
\begin{table}[H]
{\small
\caption{pPb$\rightarrow \Xi^\pm$ at $\sqrt{s_{NN}}=5020$ GeV}
\label{tab:pPb_5_xipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{45} & 1.036$\pm$0.009 & 0.462$\pm$0.016 & 1.26e-02$\pm$2.99e-05 & 34.02/14\\
\textsc{36.2} & 1.051$\pm$0.005 & 0.434$\pm$0.009 & 1.03e-02$\pm$1.38e-05 & 12.39/14\\
\textsc{30.5} & 1.049$\pm$0.005 & 0.429$\pm$0.007 & 8.40e-03$\pm$7.82e-06 & 8.74/14\\
\textsc{23.2} & 1.068$\pm$0.004 & 0.401$\pm$0.006 & 6.63e-03$\pm$4.54e-06 & 7.55/14\\
\textsc{16.1} & 1.078$\pm$0.005 & 0.365$\pm$0.006 & 4.99e-03$\pm$3.72e-06 & 7.82/14\\
\textsc{9.8} & 1.119$\pm$0.012 & 0.322$\pm$0.015 & 3.02e-03$\pm$4.68e-06 & 66.5/13\\
\textsc{4.3} & 1.116$\pm$0.018 & 0.264$\pm$0.020 & 1.50e-03$\pm$3.11e-06 & 17.38/12\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_13_K0s.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow K^0_s$ at $\sqrt{s}=13000$ GeV}
\label{tab:pp_13_K0s}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{25.7} & 1.137$\pm$0.002 & 0.246$\pm$0.002 & 1.37e+00$\pm$8.54e-03 & 38.88/35\\
\textsc{19.8} & 1.146$\pm$0.001 & 0.224$\pm$0.001 & 1.32e+00$\pm$5.31e-03 & 20.45/35\\
\textsc{16.1} & 1.147$\pm$0.001 & 0.215$\pm$0.002 & 1.15e+00$\pm$5.61e-03 & 32.88/35\\
\textsc{13.8} & 1.151$\pm$0.001 & 0.204$\pm$0.001 & 1.10e+00$\pm$4.92e-03 & 27.91/35\\
\textsc{12.1} & 1.152$\pm$0.001 & 0.201$\pm$0.001 & 9.72e-01$\pm$3.46e-03 & 17.9/35\\
\textsc{10.1} & 1.153$\pm$0.001 & 0.194$\pm$0.001 & 8.68e-01$\pm$3.32e-03 & 23.25/35\\
\textsc{8.1} & 1.153$\pm$0.001 & 0.187$\pm$0.001 & 7.34e-01$\pm$3.00e-03 & 28.31/35\\
\textsc{6.5} & 1.155$\pm$0.001 & 0.178$\pm$0.001 & 6.40e-01$\pm$2.37e-03 & 20.21/35\\
\textsc{4.6} & 1.155$\pm$0.001 & 0.167$\pm$0.001 & 5.02e-01$\pm$1.23e-03 & 9.05/35\\
\textsc{2.5} & 1.155$\pm$0.001 & 0.143$\pm$0.001 & 3.34e-01$\pm$1.00e-03 & 17.81/34\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_13_Lambda.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Lambda^0$ at $\sqrt{s}=13000$ GeV}
\label{tab:pp_13_Lambda}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{25.7} & 1.083$\pm$0.004 & 0.375$\pm$0.006 & 8.02e-02$\pm$2.14e-04 & 7.85/13\\
\textsc{19.8} & 1.095$\pm$0.004 & 0.340$\pm$0.005 & 7.22e-02$\pm$2.03e-04 & 9.47/13\\
\textsc{16.1} & 1.096$\pm$0.004 & 0.320$\pm$0.005 & 6.31e-02$\pm$1.81e-04 & 10.08/13\\
\textsc{13.8} & 1.105$\pm$0.003 & 0.299$\pm$0.005 & 5.95e-02$\pm$1.70e-04 & 10.57/13\\
\textsc{12.1} & 1.108$\pm$0.006 & 0.289$\pm$0.007 & 5.30e-02$\pm$2.10e-04 & 19.09/13\\
\textsc{10.1} & 1.112$\pm$0.002 & 0.273$\pm$0.003 & 5.11e-02$\pm$8.15e-05 & 4.05/13\\
\textsc{8.1} & 1.120$\pm$0.004 & 0.251$\pm$0.004 & 4.68e-02$\pm$1.30e-04 & 11.15/13\\
\textsc{6.5} & 1.122$\pm$0.002 & 0.238$\pm$0.002 & 3.81e-02$\pm$5.13e-05 & 2.45/13\\
\textsc{4.6} & 1.126$\pm$0.003 & 0.216$\pm$0.004 & 3.08e-02$\pm$7.40e-05 & 9.99/13\\
\textsc{2.5} & 1.162$\pm$0.008 & 0.159$\pm$0.008 & 2.00e-02$\pm$1.12e-04 & 33.91/12\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_13_Omega.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Omega^\pm$ at $\sqrt{s}=13000$ GeV}
\label{tab:pp_13_Omega}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{22.79} & 1.053$\pm$0.012 & 0.499$\pm$0.022 & 3.23e-04$\pm$1.60e-07 & 0.15/3\\
\textsc{14.94} & 1.031$\pm$0.038 & 0.470$\pm$0.090 & 2.28e-04$\pm$4.60e-07 & 4.39/3\\
\textsc{11.09} & 1.066$\pm$0.053 & 0.433$\pm$0.086 & 1.53e-04$\pm$2.99e-07 & 2.48/3\\
\textsc{7.27} & 1.141$\pm$0.053 & 0.330$\pm$0.047 & 1.20e-04$\pm$1.11e-07 & 4.75/3\\
\textsc{3.58} & 1.083$\pm$0.075 & 0.341$\pm$0.070 & 3.37e-05$\pm$2.37e-08 & 1.96/2\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_13_Xipm.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Xi^\pm$ at $\sqrt{s}=13000$ GeV}
\label{tab:pp_13_Xipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{25.7} & 1.067$\pm$0.005 & 0.440$\pm$0.009 & 6.51e-03$\pm$7.46e-06 & 4.76/10\\
\textsc{19.8} & 1.088$\pm$0.014 & 0.396$\pm$0.029 & 5.08e-03$\pm$1.87e-05 & 52.46/10\\
\textsc{16.1} & 1.094$\pm$0.005 & 0.369$\pm$0.009 & 5.01e-03$\pm$6.61e-06 & 7.18/10\\
\textsc{13.8} & 1.080$\pm$0.008 & 0.376$\pm$0.016 & 3.81e-03$\pm$8.20e-06 & 15.77/10\\
\textsc{12.1} & 1.109$\pm$0.004 & 0.332$\pm$0.008 & 4.27e-03$\pm$4.74e-06 & 7.01/10\\
\textsc{10.1} & 1.116$\pm$0.012 & 0.312$\pm$0.019 & 3.70e-03$\pm$1.07e-05 & 43.34/10\\
\textsc{8.1} & 1.106$\pm$0.009 & 0.312$\pm$0.016 & 2.81e-03$\pm$6.18e-06 & 36.33/10\\
\textsc{6.5} & 1.095$\pm$0.018 & 0.299$\pm$0.035 & 2.58e-03$\pm$1.41e-05 & 81.49/10\\
\textsc{4.6} & 1.113$\pm$5.870 & 0.270$\pm$0.005 & 1.75e-03$\pm$6.57e-07 & 24.07/10\\
\textsc{2.5} & 1.118$\pm$0.022 & 0.234$\pm$0.018 & 7.88e-04$\pm$1.17e-06 & 43.14/9\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_200.tex <==
\begin{table}[H]
\caption{pp at $\sqrt{s}=200$ GeV}
\label{tab:pp_02_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
\br
    \textbf{Hadron} & $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
\mr
\textsc{$\pi^\pm$} & 1.114$\pm$0.001 & 0.070$\pm$0.001 & 4.34e+01$\pm$1.57e+00 & 17.06/51\\
\textsc{$K^\pm$} & 1.128$\pm$0.004 & 0.108$\pm$0.002 & 2.28e-01$\pm$1.46e-03 & 7.61/29\\
\textsc{$p(\bar{p})$} & 1.094$\pm$0.004 & 0.138$\pm$0.004 & 1.41e-02$\pm$5.81e-05 & 116.78/65\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/pp_2760.tex <==
\begin{table}[H]
\caption{pp at $\sqrt{s}=2760$ GeV}
\label{tab:pp_2_C_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
\br
    \textbf{Hadron} & $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
\mr
\textsc{$\pi^\pm$} & 1.187$\pm$0.003 & 0.088$\pm$0.001 & 2.69e+01$\pm$4.97e-01 & 3.52/33\\
\textsc{$K^\pm$} & 1.141$\pm$0.023 & 0.169$\pm$0.003 & 2.61e-01$\pm$9.58e-04 & 19.81/31\\
\textsc{$p(\bar{p})$} & 1.138$\pm$0.018 & 0.209$\pm$0.004 & 3.40e-02$\pm$5.89e-05 & 66.41/51\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/pp_5020.tex <==
\begin{table}[H]
\caption{pp at $\sqrt{s}=5020$ GeV}
\label{tab:pp_5_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
\br
    \textbf{Hadron} & $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
\mr
\textsc{\pi^\pm} & 1.150$\pm$0.001 & 0.111$\pm$0.001 & 2.58e+01$\pm$5.56e-01 & 129.82/48\\
\textsc{K^\pm} & 1.148$\pm$0.001 & 0.174$\pm$0.001 & 4.29e-01$\pm$1.36e-03 & 86.98/50\\
\textsc{p(\bar{p})} & 1.130$\pm$0.002 & 0.211$\pm$0.002 & 6.21e-02$\pm$1.01e-04 & 83.84/48\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/pp_62.7.tex <==
\begin{table}[H]
\caption{pp at $\sqrt{s}=62.7$ GeV}
\label{tab:pp_006_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
\br
    \textbf{Hadron} & $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
\mr
\textsc{$\pi^\pm$} & 1.092$\pm$0.001 & 0.076$\pm$0.001 & 6.39e+01$\pm$2.69e+00 & 21.97/49\\
\textsc{$K^\pm$} & 1.093$\pm$0.009 & 0.114$\pm$0.005 & 2.98e-01$\pm$4.73e-03 & 50.05/29\\
\textsc{$p(\bar{p})$} & 1.099$\pm$0.018 & 0.118$\pm$0.013 & 3.17e-02$\pm$5.87e-04 & 247.76/51\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/pp_7000.tex <==
\begin{table}[H]
\caption{pp at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7_C_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
\br
    \textbf{Hadron} & $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
\mr
\textsc{$\pi^\pm$} & 1.191$\pm$0.006 & 0.092$\pm$0.002 & 2.96e+01$\pm$1.02e+00 & 11.63/33\\
\textsc{$K^\pm$} & 1.156$\pm$0.016 & 0.177$\pm$0.002 & 3.15e-01$\pm$8.02e-04 & 8.38/31\\
\textsc{$p(\bar{p})$} & 1.213$\pm$0.024 & 0.222$\pm$0.004 & 4.26e-02$\pm$8.13e-05 & 74.82/51\\
\br
\end{tabular}
\end{indented}
\end{table}


==> params/pp_7_K0s.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow K^0_s$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7_K0s}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.139$\pm$0.001 & 0.224$\pm$0.001 & 1.40e+00$\pm$6.10e-03 & 10.83/35\\
\textsc{16.5} & 1.146$\pm$0.001 & 0.206$\pm$0.002 & 1.31e+00$\pm$6.29e-03 & 16.29/35\\
\textsc{13.5} & 1.145$\pm$0.001 & 0.203$\pm$0.001 & 1.06e+00$\pm$3.29e-03 & 7.17/35\\
\textsc{11.5} & 1.147$\pm$0.001 & 0.193$\pm$0.001 & 1.02e+00$\pm$4.51e-03 & 16.04/35\\
\textsc{10.0} & 1.146$\pm$0.001 & 0.192$\pm$0.001 & 8.83e-01$\pm$2.99e-03 & 9.66/35\\
\textsc{8.4} & 1.148$\pm$0.001 & 0.185$\pm$0.001 & 7.84e-01$\pm$2.43e-03 & 8.7/35\\
\textsc{6.7} & 1.149$\pm$0.001 & 0.177$\pm$0.001 & 6.71e-01$\pm$2.67e-03 & 15.06/35\\
\textsc{5.4} & 1.150$\pm$0.001 & 0.170$\pm$0.001 & 5.79e-01$\pm$2.00e-03 & 11.93/35\\
\textsc{3.9} & 1.146$\pm$0.002 & 0.167$\pm$0.002 & 3.89e-01$\pm$2.52e-03 & 30.58/35\\
\textsc{2.2} & 1.146$\pm$0.002 & 0.144$\pm$0.002 & 2.87e-01$\pm$1.64e-03 & 16.09/35\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7_lambda.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Lambda^0$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7_lambda}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.087$\pm$0.008 & 0.343$\pm$0.010 & 6.87e-02$\pm$3.33e-04 & 21.38/13\\
\textsc{16.5} & 1.094$\pm$0.003 & 0.313$\pm$0.004 & 6.65e-02$\pm$1.48e-04 & 5.25/13\\
\textsc{13.5} & 1.102$\pm$0.006 & 0.292$\pm$0.008 & 6.51e-02$\pm$2.78e-04 & 22.18/13\\
\textsc{11.5} & 1.106$\pm$0.003 & 0.277$\pm$0.003 & 5.56e-02$\pm$9.98e-05 & 3.82/13\\
\textsc{10.0} & 1.109$\pm$0.003 & 0.266$\pm$0.003 & 5.20e-02$\pm$9.54e-05 & 4.1/13\\
\textsc{8.4} & 1.111$\pm$0.006 & 0.252$\pm$0.007 & 4.95e-02$\pm$2.00e-04 & 22.92/13\\
\textsc{6.7} & 1.119$\pm$0.003 & 0.234$\pm$0.004 & 3.83e-02$\pm$8.30e-05 & 6.83/13\\
\textsc{5.4} & 1.128$\pm$0.004 & 0.216$\pm$0.005 & 3.70e-02$\pm$1.20e-04 & 14.54/13\\
\textsc{3.9} & 1.124$\pm$0.008 & 0.212$\pm$0.009 & 2.34e-02$\pm$1.10e-04 & 25.52/13\\
\textsc{2.2} & 1.142$\pm$0.002 & 0.163$\pm$0.003 & 1.60e-02$\pm$3.05e-05 & 2.76/13\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7_omega.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Omega^\pm$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7_omega}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{18.9} & 1.020$\pm$0.041 & 0.476$\pm$0.120 & 2.59e-04$\pm$6.84e-07 & 4.45/3\\
\textsc{12.5} & 1.107$\pm$0.057 & 0.416$\pm$0.067 & 1.92e-04$\pm$2.36e-07 & 8.56/3\\
\textsc{9.2} & 1.088$\pm$0.049 & 0.377$\pm$0.075 & 1.47e-04$\pm$2.36e-07 & 5.73/3\\
\textsc{6.0} & 1.195$\pm$0.086 & 0.300$\pm$0.088 & 9.36e-05$\pm$1.45e-07 & 22.68/3\\
\textsc{3.0} & 1.144$\pm$0.051 & 0.219$\pm$0.044 & 6.71e-05$\pm$8.00e-08 & 5.21/3\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7_xipm.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Xi^\pm$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7_xipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.051$\pm$0.010 & 0.446$\pm$0.020 & 4.38e-03$\pm$9.74e-06 & 23.07/10\\
\textsc{16.5} & 1.094$\pm$7.784 & 0.342$\pm$0.007 & 5.73e-03$\pm$4.44e-06 & 30.14/10\\
\textsc{13.5} & 1.077$\pm$0.008 & 0.352$\pm$0.014 & 4.10e-03$\pm$7.93e-06 & 22.88/10\\
\textsc{11.5} & 1.086$\pm$0.006 & 0.335$\pm$0.012 & 3.58e-03$\pm$5.94e-06 & 10.42/10\\
\textsc{10.0} & 1.101$\pm$0.008 & 0.309$\pm$0.014 & 3.32e-03$\pm$6.69e-06 & 23.55/10\\
\textsc{8.4} & 1.108$\pm$4.463 & 0.297$\pm$0.008 & 2.70e-03$\pm$1.86e-06 & 43.77/10\\
\textsc{6.7} & 1.095$\pm$0.004 & 0.293$\pm$0.006 & 2.37e-03$\pm$2.02e-06 & 11.64/10\\
\textsc{5.4} & 1.154$\pm$10.987 & 0.202$\pm$0.008 & 3.46e-03$\pm$4.09e-06 & 98.77/10\\
\textsc{3.9} & 1.134$\pm$0.006 & 0.224$\pm$0.009 & 1.61e-03$\pm$2.21e-06 & 9.9/10\\
\textsc{2.2} & 1.125$\pm$2.516 & 0.212$\pm$0.003 & 6.89e-04$\pm$1.46e-07 & 9.88/10\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7m_Kpm.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow K^\pm$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7m_Kpm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.145$\pm$0.001 & 0.216$\pm$0.002 & 1.55e+00$\pm$6.94e-03 & 18.69/40\\
\textsc{16.5} & 1.147$\pm$0.001 & 0.206$\pm$0.001 & 1.32e+00$\pm$4.38e-03 & 13.64/40\\
\textsc{13.5} & 1.147$\pm$0.001 & 0.200$\pm$0.001 & 1.10e+00$\pm$4.16e-03 & 19.02/40\\
\textsc{11.5} & 1.151$\pm$0.001 & 0.191$\pm$0.001 & 1.04e+00$\pm$2.76e-03 & 10.38/40\\
\textsc{10.0} & 1.151$\pm$0.001 & 0.187$\pm$0.001 & 9.45e-01$\pm$2.10e-03 & 7.58/40\\
\textsc{8.4} & 1.152$\pm$0.001 & 0.181$\pm$0.001 & 8.37e-01$\pm$1.75e-03 & 7.3/40\\
\textsc{6.7} & 1.152$\pm$0.001 & 0.174$\pm$0.001 & 6.94e-01$\pm$1.51e-03 & 8.53/40\\
\textsc{5.4} & 1.154$\pm$0.000 & 0.166$\pm$0.001 & 6.19e-01$\pm$8.95e-04 & 4.1/40\\
\textsc{3.9} & 1.153$\pm$0.000 & 0.155$\pm$0.000 & 4.97e-01$\pm$6.76e-04 & 3.31/40\\
\textsc{2.2} & 1.151$\pm$0.001 & 0.134$\pm$0.001 & 3.61e-01$\pm$8.54e-04 & 6.85/40\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7m_Kstar.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow K^{*0}$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7m_Kstar}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.116$\pm$0.010 & 0.330$\pm$0.015 & 4.40e-02$\pm$3.09e-04 & 6.19/11\\
\textsc{16.5} & 1.114$\pm$0.007 & 0.328$\pm$0.011 & 3.60e-02$\pm$1.68e-04 & 6.86/11\\
\textsc{13.5} & 1.135$\pm$0.012 & 0.296$\pm$0.017 & 3.12e-02$\pm$2.46e-04 & 16.75/11\\
\textsc{10.75} & 1.126$\pm$0.007 & 0.285$\pm$0.009 & 3.31e-02$\pm$1.50e-04 & 8.44/11\\
\textsc{8.4} & 1.137$\pm$0.009 & 0.255$\pm$0.011 & 3.46e-02$\pm$2.07e-04 & 16.03/11\\
\textsc{6.7} & 1.146$\pm$0.011 & 0.235$\pm$0.013 & 3.29e-02$\pm$2.34e-04 & 21.93/11\\
\textsc{5.4} & 1.126$\pm$0.011 & 0.238$\pm$0.011 & 2.19e-02$\pm$1.07e-04 & 9.11/11\\
\textsc{3.9} & 1.157$\pm$0.009 & 0.197$\pm$0.009 & 2.66e-02$\pm$1.49e-04 & 15.03/11\\
\textsc{2.2} & 1.154$\pm$0.005 & 0.163$\pm$0.004 & 1.99e-02$\pm$5.54e-05 & 3.27/11\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7m_phi.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \Phi$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7m_phi}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.119$\pm$0.026 & 0.363$\pm$0.024 & 3.41e-02$\pm$2.33e-04 & 30.41/12\\
\textsc{16.5} & 1.122$\pm$0.007 & 0.337$\pm$0.010 & 2.96e-02$\pm$9.38e-05 & 10.76/12\\
\textsc{13.5} & 1.130$\pm$0.007 & 0.315$\pm$0.010 & 2.75e-02$\pm$9.20e-05 & 12.81/12\\
\textsc{10.75} & 1.128$\pm$0.004 & 0.315$\pm$0.007 & 2.07e-02$\pm$4.37e-05 & 9.88/12\\
\textsc{8.4} & 1.128$\pm$0.005 & 0.292$\pm$0.008 & 1.77e-02$\pm$4.06e-05 & 8.25/12\\
\textsc{6.7} & 1.145$\pm$0.008 & 0.263$\pm$0.011 & 1.84e-02$\pm$7.25e-05 & 23.85/12\\
\textsc{5.4} & 1.128$\pm$0.009 & 0.268$\pm$0.010 & 1.18e-02$\pm$3.08e-05 & 9.2/11\\
\textsc{3.9} & 1.152$\pm$0.006 & 0.228$\pm$0.007 & 1.09e-02$\pm$2.35e-05 & 6.62/11\\
\textsc{2.2} & 1.167$\pm$0.008 & 0.177$\pm$0.009 & 1.08e-02$\pm$4.04e-05 & 14.9/10\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7m_pipm.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow \pi^\pm$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7m_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.154$\pm$0.001 & 0.131$\pm$0.001 & 8.19e+01$\pm$2.18e+00 & 43.21/38\\
\textsc{16.5} & 1.154$\pm$0.001 & 0.126$\pm$0.001 & 7.11e+01$\pm$1.79e+00 & 47.74/38\\
\textsc{13.5} & 1.153$\pm$0.001 & 0.122$\pm$0.001 & 6.28e+01$\pm$1.47e+00 & 42.23/38\\
\textsc{11.5} & 1.153$\pm$0.001 & 0.119$\pm$0.001 & 5.82e+01$\pm$1.30e+00 & 37.88/38\\
\textsc{10.0} & 1.153$\pm$0.001 & 0.116$\pm$0.001 & 5.39e+01$\pm$1.15e+00 & 34.3/38\\
\textsc{8.4} & 1.153$\pm$0.001 & 0.113$\pm$0.001 & 4.97e+01$\pm$1.01e+00 & 30.87/38\\
\textsc{6.7} & 1.152$\pm$0.001 & 0.108$\pm$0.001 & 4.47e+01$\pm$8.18e-01 & 25.06/38\\
\textsc{5.4} & 1.152$\pm$0.001 & 0.104$\pm$0.001 & 4.09e+01$\pm$6.58e-01 & 18.56/38\\
\textsc{3.9} & 1.150$\pm$0.000 & 0.098$\pm$0.001 & 3.62e+01$\pm$5.15e-01 & 10.95/38\\
\textsc{2.2} & 1.146$\pm$0.001 & 0.084$\pm$0.001 & 3.61e+01$\pm$1.09e+00 & 24.28/38\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_7m_ppm.tex <==
\begin{table}[H]
{\small
\caption{pp$\rightarrow p(\bar{p})$ at $\sqrt{s}=7000$ GeV}
\label{tab:pp_7m_ppm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
    \br
    \textbf{$\left<\frac{\dd N_{ch}}{\dd\eta}\right>$} &  $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
    \mr
\textsc{21.3} & 1.113$\pm$0.003 & 0.286$\pm$0.005 & 1.65e-01$\pm$6.17e-04 & 58.48/38\\
\textsc{16.5} & 1.118$\pm$0.002 & 0.265$\pm$0.003 & 1.55e-01$\pm$4.47e-04 & 43.5/38\\
\textsc{13.5} & 1.119$\pm$0.002 & 0.251$\pm$0.003 & 1.41e-01$\pm$3.36e-04 & 32.31/38\\
\textsc{11.5} & 1.120$\pm$0.001 & 0.241$\pm$0.002 & 1.30e-01$\pm$2.30e-04 & 19.34/38\\
\textsc{10.0} & 1.129$\pm$0.003 & 0.224$\pm$0.003 & 1.38e-01$\pm$4.60e-04 & 71.93/38\\
\textsc{8.4} & 1.126$\pm$0.002 & 0.224$\pm$0.003 & 1.09e-01$\pm$2.64e-04 & 40.96/38\\
\textsc{6.7} & 1.126$\pm$0.002 & 0.208$\pm$0.002 & 9.62e-02$\pm$1.74e-04 & 23.32/38\\
\textsc{5.4} & 1.133$\pm$0.003 & 0.196$\pm$0.003 & 7.78e-02$\pm$2.39e-04 & 68.46/38\\
\textsc{3.9} & 1.137$\pm$0.002 & 0.174$\pm$0.002 & 7.34e-02$\pm$1.34e-04 & 24.05/38\\
\textsc{2.2} & 1.138$\pm$0.003 & 0.144$\pm$0.002 & 5.76e-02$\pm$1.80e-04 & 61.73/38\\
\br
\end{tabular}
\end{indented}
}
\end{table}


==> params/pp_900.tex <==
\begin{table}[H]
\caption{pp at $\sqrt{s}=900$ GeV}
\label{tab:pp_09_C_pipm}
\begin{indented}
\item[]\begin{tabular}{@{}cccccc}
\br
    \textbf{Hadron} & $q$ & $T$ (GeV) & $A$ & $\chi^2/ndf$ \\
\mr
\textsc{$\pi^\pm$} & 1.170$\pm$0.003 & 0.088$\pm$0.001 & 2.26e+01$\pm$3.84e-01 & 3.45/33\\
\textsc{$K^\pm$} & 1.168$\pm$0.016 & 0.155$\pm$0.002 & 2.44e-01$\pm$6.61e-04 & 11.39/31\\
\textsc{$p(\bar{p})$} & 1.165$\pm$0.015 & 0.185$\pm$0.003 & 3.34e-02$\pm$5.10e-05 & 65.3/51\\
\br
\end{tabular}
\end{indented}
\end{table}

